CryptoVampire: Automated Reasoning for the Complete Symbolic Attacker Cryptographic Model

Cryptographic protocols are hard to design and prove correct, as witnessed by the ever-growing list of attacks even on protocol standards. Symbolic models of cryptography enable automated formal security proofs of such protocols against an idealized model, which abstracts away from the algebraic properties of cryptographic schemes and thus misses attacks. Computational models yield rigorous guarantees but support at present only interactive proofs and/or restricted classes of protocols. A promising approach is given by the computationally complete symbolic attacker (CCSA), formalized in the BC Logic, which aims at bridging and getting the best of the two worlds, obtaining cryptographic guarantees by symbolic analysis. The BC Logic is supported by a recently developed interactive theorem prover, Squirrel, which enables machine-checked interactive security proofs, as opposed to automated ones, thus requiring expert knowledge. We introduce the CryptoVampire cryptographic protocol verifier, which for the first time fully automates proofs of trace properties in the BC Logic. The key technical contribution is a first-order (FO) formalization of protocol properties with tailored handling of subterm relations. We overcome the burden of interactive proving in higher-order (HO) logic and automatically establish soundness of cryptographic protocols using only FO reasoning. On the theoretical side, we restrict full FO logic with cryptographic axioms to ensure that, by losing the expressivity of the HO BC Logic, we do not lose soundness. On the practical side, CryptoVampire integrates dedicated proof techniques using FO saturation algorithms and heuristics, which enable leveraging the state-of-the-art Vampire FO theorem prover as the underlying proving engine. Our experimental results show CryptoVampire's effectiveness of as a standalone verifier and in terms of automation support for Squirrel.

==> 101-figures/004-main-subterm.tex <==
\begin{gather}
    t \sqsubseteq t' \coloneqq t \sqsubset t' \vee t = t'\label{eq:strict-subterm}\\
    %
    \forall t,\veci.\ t \not\sqsubset \n\left[ \veci \right]\\
    %
    \forall t, t_1,\dots,t_k, \vecj.\ t \sqsubset f\left[ \vecj \right]\left( t'_1, \dots, t'_k \right) \Rightarrow \bigvee\nolimits_{i=1}^n t \sqsubseteq t'_i\label{eq:subterm-def-function}\\
    %
    \begin{multlined}
        \forall t,t_1, t_2, t_3.\\ t\sqsubset \left(
            \begin{multlined}[3cm]
                \mfindst{\vecalpha}{t_1\\}{t_2}{t_3}
            \end{multlined}
        \right) \implies
        \exists \vecalpha. \bigvee\nolimits_{k=3}^n t\sqsubseteq t_k
    \end{multlined}\label{eq:subterm-def-quantifiers}\\
    %
    % \begin{multlined}
        \forall t,\tau.\ t \sqsubset \minput\left( \tau \right)\implies
        \bigvee\nolimits_{\substack{\left(c, u \right)\in \mmst\left( \minput\left( \tau \right) \right)\\ 
    \text{with } \veci=\mfv(u)\cup\mfv(c)}}\exists \veci. \meval{c} \wedge u = t
    % \end{multlined}
    \label{eq:subterm-def-input}\\
    %
    % \begin{multlined}
        \forall t,\veci,\tau.\ t \sqsubset \cc\left[ \veci \right]!\left( \tau \right)\implies
        \bigvee\nolimits_{\substack{\left( c, u \right)\in \mmst\left( \cc\left[ \veci \right]\left( \tau \right) \right)\\ \text{with }\veci=\mfv(u)\cup\mfv(v)}}\exists \vecj. \meval{c} \wedge u = t
    % \end{multlined}
    \label{eq:subterm-def-cells}
\end{gather}
% Where $\mathfrak{Q}$ stands $\mfindst{\_\allowbreak}{\_\allowbreak}{\_\allowbreak}{\_}$.


==> 101-figures/006-experiment-table-cheating.tex <==
% \begin{tabular}{|r||m{5em}|m{5em}|m{5em}|}
%     protocol & best wo. optimization & \mvampire + \tool & \textsc{CryptoVerif} \\
%     \hline\hline
%     {\texttt basic-hash} & ?? & $20.4  \pm   1.5$ms & $49.8  \pm   2.4$ms\\\hline
%     {\texttt hash-lock} & ?? & $34.7  \pm   3.3$ms & $53.9  \pm   2.4$ms\\\hline
%     {\texttt lak-tag} & ?? & $60.2  \pm  13.6$ms & $56.7  \pm   3.7$ms\\\hline
%     {\texttt feldhofer} & ?? & $81.6  \pm  19.7$ms & $58.6  \pm   3.0$ms\\\hline
%     {\texttt mw} & ?? & $63.6  \pm  15.5$s & $65.7  \pm   3.7$s\\\hline
% \end{tabular}%\todo{ensure those $\pm$ mean the right thing}

% \begin{tabularx}{\columnwidth}{%
%         |r||%
%         >{\centering\arraybackslash}X |%
%         >{\centering\arraybackslash}X |%
%         >{\centering\arraybackslash}X |%
% }\hline
%     protocol & best wo. optimization & \mvampire + \tool & \textsc{CryptoVerif} \\
%     \hline\hline
%     {\texttt basic-hash} & ?? & $20.4  \pm   1.5$ms & $49.8  \pm   2.4$ms\\\hline
%     {\texttt hash-lock} & ?? & $34.7  \pm   3.3$ms & $53.9  \pm   2.4$ms\\\hline
%     {\texttt lak-tag} & ?? & $60.2  \pm  13.6$ms & $56.7  \pm   3.7$ms\\\hline
%     {\texttt feldhofer} & ?? & $81.6  \pm  19.7$ms & $58.6  \pm   3.0$ms\\\hline
%     {\texttt mw} & ?? & $63.6  \pm  15.5$ms & $65.7  \pm   3.7$ms\\\hline
% \end{tabularx}%\todo{ensure those $\pm$ mean the right thing}

% Running on at most 30 cores.


\newlength{\mlengthhead}
\settowidth{\mlengthhead}{\tool}
\newcommand{\tikzmark}[1]{\tikz[remember picture,overlay]\coordinate (#1);}
\newcommand{\myangle}{25}
\newcommand{\myextralength}{3mm}
\setlength{\mlengthhead}{\mlengthhead+\myextralength}
\setlength{\mlengthhead}{\mlengthhead+\myextralength}

\newcolumntype{T}[1]{@{\hspace{\tabcolsep}}M{1.1cm}@{\hspace{\tabcolsep}\tikzmark{#1}}}
\newcolumntype{W}[1]{@{\hspace{\tabcolsep}}r@{\hspace{\tabcolsep}\tikzmark{#1}}}

\begin{center}
\begin{tikzpicture}[remember picture]
    \node[inner xsep=-\pgflinewidth,inner ysep=-\pgflinewidth] at (0,0) (mytable){%
    \begin{tabular}{|W{w}|T{b}|T{c}|}
    \hline
    \texttt{basic-hash}    & $52.8\,\mathrm{ms}$ & $21.4\,\mathrm{ms}$\\\hline
    \texttt{hash-lock}     & $62.6\,\mathrm{ms}$ & $24.4\,\mathrm{ms}$\\\hline
    \texttt{lak-tag}       & $61.9\,\mathrm{ms}$ & $30.4\,\mathrm{ms}$\\\hline
    \texttt{feldhofer}     & $60.9\,\mathrm{ms}$ & $31.6\,\mathrm{ms}$\\\hline
    \texttt{mw}            & $71.9\,\mathrm{ms}$ & $38.3\,\mathrm{ms}$\\\hline
        \end{tabular}
    };

    \draw (mytable.north east) --++ (180-\myangle:\mlengthhead+\myextralength);
    \draw (mytable.north-|w) --++ (180-\myangle:\mlengthhead+\myextralength);
    % \draw (mytable.north-|a) --++ (180-\myangle:\mlengthhead+\myextralength);
    \draw (mytable.north-|b) --++ (180-\myangle:\mlengthhead+\myextralength);
    \draw (mytable.north east) ++ (180-\myangle:\mlengthhead+\myextralength) --([shift={(180-\myangle:\mlengthhead+\myextralength)}]mytable.north-|w);

    % \node[rotate=-\myangle,anchor=west, align=left] at ($(mytable.north-|a)!0.5!(mytable.north-|w)+(180-\myangle:\mlengthhead)$) {Best with \\ the full logic${}^*$};
    \node[rotate=-\myangle,anchor=west, align=left] at ($(mytable.north-|w)!0.5!(mytable.north-|b)+(180-\myangle:\mlengthhead)$) {\textsc{CryptoVerif}};
    \node[rotate=-\myangle,anchor=west] at ($(mytable.north-|b)!0.5!(mytable.north east)+(180-\myangle:\mlengthhead)$) {\tool};
\end{tikzpicture}
\end{center}
% {\footnotesize
%     \begin{itemize}
%         \item[${}^{*}$] not taking into account \tool's time to generate the files
%         \item[${}^{**}$] adding together the time of the different lemmas
%     \end{itemize}
% }


% mw -> 0.071+0.019+62.653 = 62.743 -> 955.0
% lak-tag 19.212 -> 338.9
% hash-lock 0.573 -> 10.6
% feldhofer 408.769 -> 6975.6
% basic-hash 0.032 -> 0.64

==> 101-figures/009-eval-model.tex <==
% this is copy-pasted from my other document

\begin{align}
    \mathcal{L}^{\eta}\left( \meval{t} \right)\left( \rho \right)&\coloneqq \min\left( 1, \mevalbc{\mevalT{t}}\left( 1^\eta, \rho \right) \right)\\
    % \mathcal{L}\left( \meval{t}=\meval{t'} \right)\left( \rho \right)&\coloneqq \mathcal{L}\left( \meval{\mEQ\left( t, t' \right)} \right)\left( \rho \right)\\
    \mathcal{L}^\eta\left( t \sqsubseteq_{R} t' \right)\left( \rho \right)&\coloneqq \mathcal{M}\left( \sqsubseteq_{R} \right)(t, t')\\
    \mathcal{L}^\eta\left( t = t' \right)\left( \rho \right)&\coloneqq \mathcal{M}\left( = \right)\left( t, t' \right)
\end{align}
Where $\mathcal{M}\left( = \right)$ behaves like an equivalence relation.

The boolean connectives and quantifiers behave assuming $\mathcal{L}^\eta\left( \_ \right)\left( \rho \right)$ is a FOL model.

==> 101-figures/010-sequent-rules.tex <==
\begin{mathpar}
    \inferrule{C\validp A \\ C\validp B}{C\validp A\wedge B}[$\wedge$-Int]\label{rule:and}

    \inferrule{C\validp A \wedge B}{C\validp A}[$\wedge$-Ex-1]\label{rule:and-ex-1}

    \inferrule{C\validp A \wedge B}{C\validp B}[$\wedge$-Ex-2]\label{rule:and-ex-2}

    \inferrule{C\validp A}{C\validp A\vee B}[$\vee$-Int-1]\label{rule:or-1}

    \inferrule{C\validp B}{C\validp A\vee B}[$\vee$-Int-2]\label{rule:or-2}

    \inferrule{C\validp A \\ \valid A\implies B}{C\validp B}[MP]\label{rule:implies}

    \inferrule{C'\validp A \\ C \submodel C'}{C\validp A}[Rstr]\label{rule:restrict}

    \inferrule{\valid A}{C\validp A}[FOL]\label{rule:restrict-fol}
\end{mathpar}

Note that in \nameref{rule:implies}, $A\implies B$ needs to be valid in \emph{FOL}.

==> 101-figures/102-subterm.tex <==
Using monadic notations
\begin{gather}
  \begin{multlined}
    \mmsttmp{i}{c}\left( \minput\left( T \right) \right)
    \coloneqq
      \left\{ \left( \btop,  \minput\left( T \right)\right) \right\}
      \\\cup
      \left\{
        \begin{minipage}{6cm}
          \begin{algorithmic}[1]
            % \If{$i=1$} \label{alg:line:sbt:cond}
            %   \Return \{\} \EndIf 
            % \EndIf
            \State $\stpa\left[ \vec\_ \right] \gets \msteps$
            \State $\phi \gets \btop \textbf{ if }1\in\left\{ i,c \right\} \textbf{ else }\stpa\left[ \vecj \right] < T$
            \State $m \gets \left\{ \mmsg\left(   \stpa\left[ \vecj \right]\right), \mcond\left(   \stpa\left[ \vecj \right]\right) \right\}$
            \State $\left(\_, t \right) \gets \mmsttmp{1}{c}\left(m\right)$
            \State \Return $\left\{ \left( \phi, t \right) \right\}$
          \end{algorithmic}
        \end{minipage}
      \right\}
  \end{multlined}\\
%
%
  \begin{multlined}
    \mmsttmp{i}{c}\left( \cc\left[ \veci \right]!\left( T \right) \right)
    \coloneqq
      \left\{ \left( \btop,  \cc\left[ \veci \right]!\left( T \right)\right) \right\}
      \\\cup
      \left\{
        \begin{minipage}{6cm}
          \begin{algorithmic}[1]
            \State $\stpa\left[ \vec\_ \right] \gets \msteps$
            \State $\phi \gets \btop \textbf{ if }1\in c, i \textbf{ else }\stpa\left[ \vecj \right] \leq T$
            \State $\left(\_, t \right) \gets \mmsttmp{i}{1}\left(u_{\stpa\left[ \vecj \right]}\left( \cc\left[ \vec k \right] \right) \right)$
            \State \Return $\left\{ \left( \phi, t \right) \right\}$
          \end{algorithmic}
        \end{minipage}
      \right\}
  \end{multlined}\\
%
%
  \mmsttmp{i}{c}\left( \mathfrak{Q}\vecalpha. \vec t \right)
  \coloneqq\left\{ \left( \btop, \mathfrak{Q}\vecalpha. \vec t  \right) \right\}
  \cup  \mmsttmp{i}{c}\left( \vec t \right)\\
%
%
    \mmsttmp{i}{c}\left( f\left[ \veci \right]\left( \vec t \right) \right) \coloneqq \left\{ \left( \btop,  f\left[ \veci \right]\left( \vec t \right)\right) \right\} \cup \mmsttmp{i}{c}\left( \vec t \right)
%
%
    % \mmsttmp{i}{c}\left( \left[ \veci \right] \right) \coloneqq \left\{ \left( \btop,  \left[ \veci \right]\right) \right\}
\end{gather}

Where $\mathfrak{Q}\vecalpha. t_1,t_2,t_3$ stands for $\mfindst{\vecalpha\allowbreak}{t_1\allowbreak}{t_2\allowbreak}{t_3}$. The $\veci$, $\vecj$ and $\vec{k}$, when unbound, are fresh variables.

Then $\mmst\left( u \right)\coloneqq \mmsttmp{0}{0}\left( u \right)$.

==> 101-figures/103-subterm-tmp.tex <==
Using monadic notations
\begin{gather}
	\begin{multlined}
		\mstsq\left( \minput\left( T \right) \right)
		\coloneqq
			\left\{ \left( \btop,  \minput\left( T \right)\right) \right\}
			\\\cup
			\left\{
				\begin{minipage}{6cm}
					\begin{algorithmic}[1]
						\State $\stpa\left[ \vec\_ \right] \gets \msteps$
						\State $m \gets \left\{ \mmsg\left(   \stpa\left[ \vecj \right]\right), \mcond\left(   \stpa\left[ \vecj \right]\right) \right\}$
						\State $\left(\_, t \right) \gets \mstsq\left(m\right)$
						\State \Return $\left\{ \left(\stpa\left[ \vecj \right] < T, t \right) \right\}$
					\end{algorithmic}
				\end{minipage}
			\right\}
	\end{multlined}\\
%
%
	\begin{multlined}
		\mstsq\left( \cc\left[ \veci \right]!\left( T \right) \right)
		\coloneqq
			\left\{ \left( \btop, \cc\left[ \veci \right]!\left( T \right)\right) \right\}
			\\\cup
			\left\{
				\begin{minipage}{5.5cm}
					\begin{algorithmic}[1]
						\State $\stpa\left[ \vec\_ \right] \gets \msteps$
						\State $\left(\_, t \right) \gets \mstsq\left(u_{\stpa\left[ \vecj \right]}\left( \cc\left[ \vec k \right] \right) \right)$
						\State \Return $\left\{ \left(\stpa\left[ \vecj \right] \leq T, t \right) \right\}$
					\end{algorithmic}
				\end{minipage}
			\right\}
	\end{multlined}\\
%
%
	\mstsq\left( \mathfrak{Q}\vecalpha. \vec t \right)
	\coloneqq\left\{ \left( \btop, \mathfrak{Q}\vecalpha. \vec t  \right) \right\}
	\cup  \mstsq\left( \vec t \right)\\
%
%
		\mstsq\left( f\left[ \veci \right]\left( \vec t \right) \right) \coloneqq \left\{ \left( \btop,  f\left[ \veci \right]\left( \vec t \right)\right) \right\} \cup \mstsq\left( \vec t \right)
%
%
		% \mstsq\left( \left[ \veci \right] \right) \coloneqq \left\{ \left( \btop,  \left[ \veci \right]\right) \right\}
\end{gather}

Where $\mathfrak{Q}\vecalpha. t_1,t_2,t_3$ stands for $\mfindst{\vecalpha\allowbreak}{t_1\allowbreak}{t_2\allowbreak}{t_3}$.  The $\veci$, $\vecj$ and $\vec{k}$, when unbound, are fresh variables.
